Combining Language and Topic Models for Hierarchical Text Classification

Hierarchical text classification (HTC) is a natural language processing task which has the objective of categorising text documents into a set of classes from a predefined structured class hierarchy. Recent HTC approaches use various techniques to incorporate the hierarchical class structure information with the natural language understanding capabilities of pre-trained language models (PLMs) to improve classification performance. Furthermore, using topic models along with PLMs to extract features from text documents has been shown to be an effective approach for multi-label text classification tasks. The rationale behind the combination of these feature extractor models is that the PLM captures the finer-grained contextual and semantic information while the topic model obtains high-level representations which consider the corpus of documents as a whole. In this paper, we use a HTC approach which uses a PLM and a topic model to extract features from text documents which are used to train a classification model. Our objective is to determine whether the combination of the features extracted from the two models is beneficial to HTC performance in general. In our approach, the extracted features are passed through separate convolutional layers whose outputs are combined and passed to a label-wise attention mechanisms which obtains label-specific document representations by weighing the most important features for each class separately. We perform comprehensive experiments on three HTC benchmark datasets and show that using the features extracted from the topic model generally decreases classification performance compared to only using the features obtained by the PLM. In contrast to previous work, this shows that the incorporation of features extracted from topic models for text classification tasks should not be assumed beneficial.

==> LevelWiseResultsNYTMacro.tikz <==
\begin{tikzpicture}[scale = 0.58, font = \Large]
  \begin{axis}[
    symbolic x coords ={Level 1,Level 2,Level 3,Level 4,Level 5,Level 6,Level 7,Level 8},
    xticklabel style={font=\small},
    axis y line*=left,
    ybar,
    ylabel={Macro-F1},
    ymin = 40, ymax = 100,
    xlabel near ticks,
    xtick = data,
    ylabel near ticks,
    bar width=0.15cm,
    enlarge x limits=0.1,
    nodes near coords align={center},
    width=12cm,
    height=8.5cm,
  ]
\addplot[draw = black, fill = cyan] 
    coordinates {(Level 1, 87.17) (Level 2, 71.64) (Level 3, 60.57) (Level 4, 61.29) (Level 5, 68.91) (Level 6, 66.21) (Level 7, 55.72) (Level 8, 41.76)};
\addplot[draw = black, fill = lime]  
    coordinates {(Level 1, 87.03) (Level 2, 71.81) (Level 3, 60.74) (Level 4, 62.25) (Level 5, 69.18) (Level 6, 66.75) (Level 7, 56.72) (Level 8, 45.90)};
\addplot[draw = black, fill = orange]  
    coordinates {(Level 1, 87.03) (Level 2, 72.08) (Level 3, 59.91) (Level 4, 61.96) (Level 5, 68.86) (Level 6, 65.96) (Level 7, 57.31) (Level 8, 42.88)};
\addplot[draw = black, fill = pink] 
    coordinates {(Level 1, 87.11) (Level 2, 71.71) (Level 3, 60.53) (Level 4, 62.02) (Level 5, 68.54) (Level 6, 67.18) (Level 7, 56.22) (Level 8, 43.68)};

\legend {AttCNN$_\text{GA}$, AttCNN$_\text{GHLA}$, TopicAttCNN$_\text{GA}$, TopicAttCNN$_\text{GHLA}$};
\end{axis}
  
  \begin{axis}[
    symbolic x coords ={Level 1,Level 2,Level 3,Level 4,Level 5,Level 6,Level 7,Level 8},
    ymin = 0, ymax = 10000,
    hide x axis,
    axis y line*=right,
    yticklabel pos=right,
    ylabel={Average training instances per class},
    ylabel near ticks,
    nodes near coords align={center},
    enlarge x limits=0.1,
    width=12cm,
    height=8.5cm,
  ]
    \addplot[color = black, mark = square*] coordinates {(Level 1,9738) (Level 2,1879) (Level 3,749) (Level 4,540) (Level 5,688) (Level 6,596) (Level 7,636) (Level 8,930)};
  \end{axis}
  
\end{tikzpicture}



==> LevelWiseResultsNYTMicro.tikz <==
\begin{tikzpicture}[scale = 0.58, font = \Large]
  \begin{axis}[
    symbolic x coords ={Level 1,Level 2,Level 3,Level 4,Level 5,Level 6,Level 7,Level 8},
    xticklabel style={font=\small},
    axis y line*=left,
    ybar,
    ylabel={Micro-F1},
    ymin = 40, ymax = 100,
    xlabel near ticks,
    xtick = data,
    ylabel near ticks,
    bar width=0.15cm,
    enlarge x limits=0.1,
    nodes near coords align={center},
    width=12cm,
    height=8.5cm,
  ]
\addplot[draw = black, fill = cyan] 
    coordinates {(Level 1, 87.92) (Level 2, 79.01) (Level 3, 71.82) (Level 4, 69.41) (Level 5, 72.19) (Level 6, 70.49) (Level 7, 69.36) (Level 8, 67.32)};
\addplot[draw = black, fill = lime]  
    coordinates {(Level 1, 87.73) (Level 2, 78.87) (Level 3, 71.80) (Level 4, 69.45) (Level 5, 72.34) (Level 6, 71.11) (Level 7, 68.84) (Level 8, 65.58)};
\addplot[draw = black, fill = orange]  
    coordinates {(Level 1, 87.77) (Level 2, 78.87) (Level 3, 71.39) (Level 4, 69.36) (Level 5, 72.00) (Level 6, 70.38) (Level 7, 68.60) (Level 8, 64.51)};
\addplot[draw = black, fill = pink] 
    coordinates {(Level 1, 87.86) (Level 2, 78.99) (Level 3, 71.73) (Level 4, 69.76) (Level 5, 72.26) (Level 6, 70.96) (Level 7, 69.04) (Level 8, 65.87)};

\legend {AttCNN$_\text{GA}$, AttCNN$_\text{GHLA}$, TopicAttCNN$_\text{GA}$, TopicAttCNN$_\text{GHLA}$};
\end{axis}
  
  \begin{axis}[
    symbolic x coords ={Level 1,Level 2,Level 3,Level 4,Level 5,Level 6,Level 7,Level 8},
    ymin = 0, ymax = 10000,
    hide x axis,
    axis y line*=right,
    yticklabel pos=right,
    ylabel={Average training instances per class},
    ylabel near ticks,
    nodes near coords align={center},
    enlarge x limits=0.1,
    width=12cm,
    height=8.5cm,
  ]
    \addplot[color = black, mark = square*] coordinates {(Level 1,9738) (Level 2,1879) (Level 3,749) (Level 4,540) (Level 5,688) (Level 6,596) (Level 7,636) (Level 8,930)};
  \end{axis}
  
\end{tikzpicture}



==> LevelWiseResultsRCV1Macro.tikz <==
\begin{tikzpicture}[scale = 0.58, font = \Large]
  \begin{axis}[
    symbolic x coords = {Level 1,Level 2,Level 3,Level 4},
    axis y line*=left,
    ybar,
    ylabel={Macro-F1},
    ymin = 52, ymax = 100,
    xlabel near ticks,
    xtick = data,
    ylabel near ticks,
    bar width=0.4cm,
    enlarge x limits= 0.2,
    nodes near coords align={center},
    width=12cm,
    height=8.6cm,
  ]
\addplot[draw = black, fill = cyan] 
    coordinates {(Level 1, 91.21) (Level 2, 63.91) (Level 3, 58.07) (Level 4, 58.11)};
\addplot[draw = black, fill = lime]  
    coordinates {(Level 1, 91.13) (Level 2, 64.54) (Level 3, 58.59) (Level 4, 67.22)};
\addplot[draw = black, fill = orange]  
    coordinates {(Level 1, 91.28) (Level 2, 63.75) (Level 3, 57.78) (Level 4, 64.34)};
\addplot[draw = black, fill = pink] 
    coordinates {(Level 1, 91.12) (Level 2, 63.08) (Level 3, 53.71) (Level 4, 70.02)};

\legend {AttCNN$_\text{GA}$, AttCNN$_\text{GHLA}$, TopicAttCNN$_\text{GA}$, TopicAttCNN$_\text{GHLA}$};
\end{axis}
  
  \begin{axis}[
    symbolic x coords = {Level 1,Level 2, Level 3, Level 4},
    ymin = 0, ymax = 8000,
    hide x axis,
    axis y line*=right,
    yticklabel pos=right,
    ylabel={Average training instances per class},
    ylabel near ticks,
    nodes near coords align={center},
    enlarge x limits=0.2,
    width=12cm,
    height=8.6cm,
  ]
    \addplot[color = black, mark = square*] coordinates {(Level 1, 6096) (Level 2, 521) (Level 3, 300) (Level 4, 359)};
  \end{axis}
  
\end{tikzpicture}



==> LevelWiseResultsRCV1Micro.tikz <==
\begin{tikzpicture}[scale = 0.58, font = \Large]
  \begin{axis}[
    symbolic x coords = {Level 1,Level 2,Level 3,Level 4},
    axis y line*=left,
    ybar,
    ylabel={Micro-F1},
    ymin = 52, ymax = 100,
    xlabel near ticks,
    xtick = data,
    ylabel near ticks,
    bar width=0.4cm,
    enlarge x limits= 0.2,
    nodes near coords align={center},
    width=12cm,
    height=8.6cm,
  ]
\addplot[draw = black, fill = cyan] 
    coordinates {(Level 1, 92.71) (Level 2, 78.94) (Level 3, 82.50) (Level 4, 58.11)};
\addplot[draw = black, fill = lime]  
    coordinates {(Level 1, 92.57) (Level 2, 78.84) (Level 3, 82.12) (Level 4, 67.22)};
\addplot[draw = black, fill = orange]  
    coordinates {(Level 1, 92.74) (Level 2, 79.02) (Level 3, 82.49) (Level 4, 64.34)};
\addplot[draw = black, fill = pink] 
    coordinates {(Level 1, 92.56) (Level 2, 78.88) (Level 3, 81.78) (Level 4, 70.02)};

\legend {AttCNN$_\text{GA}$, AttCNN$_\text{GHLA}$, TopicAttCNN$_\text{GA}$, TopicAttCNN$_\text{GHLA}$};
\end{axis}
  
  \begin{axis}[
    symbolic x coords = {Level 1,Level 2, Level 3, Level 4},
    ymin = 0, ymax = 8000,
    hide x axis,
    axis y line*=right,
    yticklabel pos=right,
    ylabel={Average training instances per class},
    ylabel near ticks,
    nodes near coords align={center},
    enlarge x limits=0.2,
    width=12cm,
    height=8.6cm,
  ]
    \addplot[color = black, mark = square*] coordinates {(Level 1, 6096) (Level 2, 521) (Level 3, 300) (Level 4, 359)};
  \end{axis}
\end{tikzpicture}



==> LevelWiseResultsWOSMacro.tikz <==
\begin{tikzpicture}[scale = 0.58, font = \Large]
  \begin{axis}[
    symbolic x coords ={Level 1,Level 2},
    axis y line*=left,
    ybar,
    ylabel={Macro-F1},
    ymin = 75, ymax = 100,
    xlabel near ticks,
    xtick = data,
    ylabel near ticks,
    bar width=0.8cm,
    enlarge x limits= 0.5,
    nodes near coords align={center},
    width = 12cm,
    height=8.5cm,
  ]
\addplot[draw = black, fill = cyan] 
    coordinates {(Level 1, 89.80) (Level 2, 77.98)};
\addplot[draw = black, fill = lime]  
    coordinates {(Level 1, 89.60) (Level 2, 78.47)};
\addplot[draw = black, fill = orange]  
    coordinates {(Level 1, 89.59) (Level 2, 77.47)};
\addplot[draw = black, fill = pink] 
    coordinates {(Level 1, 89.42) (Level 2, 77.26)};

\legend {AttCNN$_\text{GA}$, AttCNN$_\text{GHLA}$, TopicAttCNN$_\text{GA}$, TopicAttCNN$_\text{GHLA}$};
\end{axis}
  
\begin{axis}[
    symbolic x coords ={Level 1,Level 2},
    ymin = 0, ymax = 5000,
    hide x axis,
    axis y line*=right,
    yticklabel pos=right,
    ylabel={Average training instances per class},
    ylabel near ticks,
    nodes near coords align={center},
    enlarge x limits=0.5,
    width = 12cm,
    height=8.5cm,
  ]
    \addplot[color = black, mark = square*] coordinates {(Level 1, 4295) (Level 2, 224)};
\end{axis}
  
\end{tikzpicture}



==> LevelWiseResultsWOSMicro.tikz <==
\begin{tikzpicture}[scale = 0.58, font = \Large]
  \begin{axis}[
    symbolic x coords ={Level 1,Level 2},
    axis y line*=left,
    ybar,
    ylabel={Micro-F1},
    ymin = 75, ymax = 100,
    xlabel near ticks,
    xtick = data,
    ylabel near ticks,
    bar width=0.8cm,
    enlarge x limits= 0.5,
    nodes near coords align={center},
    width = 12cm,
    height=8.5cm,
  ]
\addplot[draw = black, fill = cyan] 
    coordinates {(Level 1, 89.69) (Level 2, 79.95)};
\addplot[draw = black, fill = lime]  
    coordinates {(Level 1, 89.49) (Level 2, 80.31)};
\addplot[draw = black, fill = orange]  
    coordinates {(Level 1, 89.41) (Level 2, 79.89)};
\addplot[draw = black, fill = pink] 
    coordinates {(Level 1, 89.23) (Level 2, 79.82)};

\legend {AttCNN$_\text{GA}$, AttCNN$_\text{GHLA}$, TopicAttCNN$_\text{GA}$, TopicAttCNN$_\text{GHLA}$};
\end{axis}
  
\begin{axis}[
    symbolic x coords ={Level 1,Level 2},
    ymin = 0, ymax = 5000,
    hide x axis,
    axis y line*=right,
    yticklabel pos=right,
    ylabel={Average training instances per class},
    ylabel near ticks,
    nodes near coords align={center},
    enlarge x limits=0.5,
    width = 12cm,
    height=8.5cm,
  ]
    \addplot[color = black, mark = square*] coordinates {(Level 1, 4295) (Level 2, 224)};
\end{axis}
  
\end{tikzpicture}



==> ModelArchitecture.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Rounded Rect [id:dp35440623973985286] 
\draw  [fill={rgb, 255:red, 242; green, 184; blue, 86 }  ,fill opacity=1 ] (50.98,150.43) .. controls (50.98,147.89) and (53.04,145.83) .. (55.59,145.83) -- (95.06,145.83) .. controls (97.61,145.83) and (99.67,147.89) .. (99.67,150.43) -- (99.67,164.24) .. controls (99.67,166.78) and (97.61,168.84) .. (95.06,168.84) -- (55.59,168.84) .. controls (53.04,168.84) and (50.98,166.78) .. (50.98,164.24) -- cycle ;
%Rounded Rect [id:dp5127199611052968] 
\draw  [fill={rgb, 255:red, 242; green, 184; blue, 86 }  ,fill opacity=1 ] (50.99,180.31) .. controls (50.99,177.77) and (53.05,175.71) .. (55.59,175.71) -- (95.06,175.71) .. controls (97.61,175.71) and (99.67,177.77) .. (99.67,180.31) -- (99.67,194.12) .. controls (99.67,196.66) and (97.61,198.72) .. (95.06,198.72) -- (55.59,198.72) .. controls (53.05,198.72) and (50.99,196.66) .. (50.99,194.12) -- cycle ;
%Rounded Rect [id:dp8716077836472729] 
\draw  [fill={rgb, 255:red, 242; green, 184; blue, 86 }  ,fill opacity=1 ] (50.99,226.68) .. controls (50.99,224.14) and (53.05,222.08) .. (55.59,222.08) -- (95.06,222.08) .. controls (97.61,222.08) and (99.67,224.14) .. (99.67,226.68) -- (99.67,240.49) .. controls (99.67,243.03) and (97.61,245.09) .. (95.06,245.09) -- (55.59,245.09) .. controls (53.05,245.09) and (50.99,243.03) .. (50.99,240.49) -- cycle ;
%Rounded Rect [id:dp6576035830633018] 
\draw   (45,151.96) .. controls (45,145.24) and (50.44,139.8) .. (57.16,139.8) -- (93.64,139.8) .. controls (100.36,139.8) and (105.8,145.24) .. (105.8,151.96) -- (105.8,237.98) .. controls (105.8,244.7) and (100.36,250.14) .. (93.64,250.14) -- (57.16,250.14) .. controls (50.44,250.14) and (45,244.7) .. (45,237.98) -- cycle ;
%Rounded Rect [id:dp2407696496628151] 
\draw  [fill={rgb, 255:red, 201; green, 254; blue, 139 }  ,fill opacity=1 ] (190.07,100.57) .. controls (195.47,100.57) and (199.86,104.95) .. (199.86,110.36) -- (199.86,179.93) .. controls (199.86,185.33) and (195.47,189.71) .. (190.07,189.71) -- (160.7,189.71) .. controls (155.3,189.71) and (150.92,185.33) .. (150.92,179.93) -- (150.92,110.36) .. controls (150.92,104.95) and (155.3,100.57) .. (160.7,100.57) -- cycle ;
%Rounded Rect [id:dp22416285974101813] 
\draw  [fill={rgb, 255:red, 150; green, 202; blue, 255 }  ,fill opacity=1 ] (190.07,201.02) .. controls (195.47,201.02) and (199.86,205.41) .. (199.86,210.81) -- (199.86,279.81) .. controls (199.86,285.21) and (195.47,289.6) .. (190.07,289.6) -- (160.7,289.6) .. controls (155.3,289.6) and (150.92,285.21) .. (150.92,279.81) -- (150.92,210.81) .. controls (150.92,205.41) and (155.3,201.02) .. (160.7,201.02) -- cycle ;
%Straight Lines [id:da04059768319133883] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (105.92,195.17) -- (148.26,147.25) ;
\draw [shift={(150.25,145)}, rotate = 131.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4850022217089611] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (105.92,195.17) -- (148.51,243.01) ;
\draw [shift={(150.5,245.25)}, rotate = 228.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4459571560742015] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (199.64,145.22) -- (216.88,145.14) ;
\draw [shift={(219.88,145.13)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp5875440287650124] 
\draw  [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ] (225.38,108.63) .. controls (225.38,106.48) and (227.12,104.73) .. (229.27,104.73) -- (270.91,104.73) .. controls (273.06,104.73) and (274.81,106.48) .. (274.81,108.63) -- (274.81,120.31) .. controls (274.81,122.46) and (273.06,124.2) .. (270.91,124.2) -- (229.27,124.2) .. controls (227.12,124.2) and (225.38,122.46) .. (225.38,120.31) -- cycle ;
%Rounded Rect [id:dp011166627082200176] 
\draw   (220.33,112.64) .. controls (220.33,106.09) and (225.65,100.78) .. (232.2,100.78) -- (267.8,100.78) .. controls (274.35,100.78) and (279.67,106.09) .. (279.67,112.64) -- (279.67,178.02) .. controls (279.67,184.58) and (274.35,189.89) .. (267.8,189.89) -- (232.2,189.89) .. controls (225.65,189.89) and (220.33,184.58) .. (220.33,178.02) -- cycle ;
%Rounded Rect [id:dp8192283299216025] 
\draw  [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ] (225.6,133.52) .. controls (225.6,131.37) and (227.34,129.62) .. (229.49,129.62) -- (271.14,129.62) .. controls (273.29,129.62) and (275.03,131.37) .. (275.03,133.52) -- (275.03,145.2) .. controls (275.03,147.35) and (273.29,149.09) .. (271.14,149.09) -- (229.49,149.09) .. controls (227.34,149.09) and (225.6,147.35) .. (225.6,145.2) -- cycle ;
%Rounded Rect [id:dp04754731183284733] 
\draw  [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ] (225.16,169.85) .. controls (225.16,167.7) and (226.9,165.96) .. (229.05,165.96) -- (270.69,165.96) .. controls (272.84,165.96) and (274.58,167.7) .. (274.58,169.85) -- (274.58,181.53) .. controls (274.58,183.68) and (272.84,185.42) .. (270.69,185.42) -- (229.05,185.42) .. controls (226.9,185.42) and (225.16,183.68) .. (225.16,181.53) -- cycle ;
%Straight Lines [id:da6109592752887569] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (200.14,244.72) -- (217.38,244.64) ;
\draw [shift={(220.38,244.63)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp010357749496605395] 
\draw  [fill={rgb, 255:red, 118; green, 178; blue, 243 }  ,fill opacity=1 ] (225.88,208.13) .. controls (225.88,205.98) and (227.62,204.23) .. (229.77,204.23) -- (271.41,204.23) .. controls (273.56,204.23) and (275.31,205.98) .. (275.31,208.13) -- (275.31,219.81) .. controls (275.31,221.96) and (273.56,223.7) .. (271.41,223.7) -- (229.77,223.7) .. controls (227.62,223.7) and (225.88,221.96) .. (225.88,219.81) -- cycle ;
%Rounded Rect [id:dp3010515960939222] 
\draw   (220.83,212.14) .. controls (220.83,205.59) and (226.15,200.28) .. (232.7,200.28) -- (268.3,200.28) .. controls (274.85,200.28) and (280.17,205.59) .. (280.17,212.14) -- (280.17,277.52) .. controls (280.17,284.08) and (274.85,289.39) .. (268.3,289.39) -- (232.7,289.39) .. controls (226.15,289.39) and (220.83,284.08) .. (220.83,277.52) -- cycle ;
%Rounded Rect [id:dp7848257456735817] 
\draw  [fill={rgb, 255:red, 118; green, 178; blue, 243 }  ,fill opacity=1 ] (226.1,233.02) .. controls (226.1,230.87) and (227.84,229.12) .. (229.99,229.12) -- (271.64,229.12) .. controls (273.79,229.12) and (275.53,230.87) .. (275.53,233.02) -- (275.53,244.7) .. controls (275.53,246.85) and (273.79,248.59) .. (271.64,248.59) -- (229.99,248.59) .. controls (227.84,248.59) and (226.1,246.85) .. (226.1,244.7) -- cycle ;
%Rounded Rect [id:dp08608801101672192] 
\draw  [fill={rgb, 255:red, 118; green, 178; blue, 243 }  ,fill opacity=1 ] (225.66,269.35) .. controls (225.66,267.2) and (227.4,265.46) .. (229.55,265.46) -- (271.19,265.46) .. controls (273.34,265.46) and (275.08,267.2) .. (275.08,269.35) -- (275.08,281.03) .. controls (275.08,283.18) and (273.34,284.92) .. (271.19,284.92) -- (229.55,284.92) .. controls (227.4,284.92) and (225.66,283.18) .. (225.66,281.03) -- cycle ;
%Straight Lines [id:da23742291010839445] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (280.2,244.87) -- (297.43,244.78) ;
\draw [shift={(300.43,244.77)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41500805732729473] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (279.91,144.93) -- (297.15,144.85) ;
\draw [shift={(300.15,144.83)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp5912212683054849] 
\draw  [fill={rgb, 255:red, 201; green, 254; blue, 139 }  ,fill opacity=1 ] (339.8,97) .. controls (345.21,97) and (349.59,101.38) .. (349.59,106.79) -- (349.59,182.21) .. controls (349.59,187.62) and (345.21,192) .. (339.8,192) -- (310.44,192) .. controls (305.03,192) and (300.65,187.62) .. (300.65,182.21) -- (300.65,106.79) .. controls (300.65,101.38) and (305.03,97) .. (310.44,97) -- cycle ;
%Rounded Rect [id:dp8753539762294253] 
\draw  [fill={rgb, 255:red, 150; green, 202; blue, 255 }  ,fill opacity=1 ] (339.8,198) .. controls (345.21,198) and (349.59,202.38) .. (349.59,207.79) -- (349.59,283.27) .. controls (349.59,288.68) and (345.21,293.06) .. (339.8,293.06) -- (310.44,293.06) .. controls (305.03,293.06) and (300.65,288.68) .. (300.65,283.27) -- (300.65,207.79) .. controls (300.65,202.38) and (305.03,198) .. (310.44,198) -- cycle ;
%Straight Lines [id:da5358973685046318] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (349.37,245.06) -- (366.61,244.98) ;
\draw [shift={(369.61,244.96)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8932125354034994] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (349.83,144.91) -- (367.07,144.82) ;
\draw [shift={(370.07,144.81)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp42493407503890435] 
\draw  [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ] (375.04,108.29) .. controls (375.04,106.14) and (376.79,104.4) .. (378.94,104.4) -- (420.58,104.4) .. controls (422.73,104.4) and (424.47,106.14) .. (424.47,108.29) -- (424.47,119.97) .. controls (424.47,122.12) and (422.73,123.87) .. (420.58,123.87) -- (378.94,123.87) .. controls (376.79,123.87) and (375.04,122.12) .. (375.04,119.97) -- cycle ;
%Rounded Rect [id:dp6018362958514596] 
\draw   (370,112.31) .. controls (370,105.76) and (375.31,100.44) .. (381.87,100.44) -- (417.47,100.44) .. controls (424.02,100.44) and (429.33,105.76) .. (429.33,112.31) -- (429.33,279.13) .. controls (429.33,285.69) and (424.02,291) .. (417.47,291) -- (381.87,291) .. controls (375.31,291) and (370,285.69) .. (370,279.13) -- cycle ;
%Rounded Rect [id:dp467146337641843] 
\draw  [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ] (375.27,133.18) .. controls (375.27,131.03) and (377.01,129.29) .. (379.16,129.29) -- (420.8,129.29) .. controls (422.95,129.29) and (424.7,131.03) .. (424.7,133.18) -- (424.7,144.86) .. controls (424.7,147.01) and (422.95,148.76) .. (420.8,148.76) -- (379.16,148.76) .. controls (377.01,148.76) and (375.27,147.01) .. (375.27,144.86) -- cycle ;
%Rounded Rect [id:dp9351133121617061] 
\draw  [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ] (374.82,169.52) .. controls (374.82,167.37) and (376.57,165.62) .. (378.72,165.62) -- (420.36,165.62) .. controls (422.51,165.62) and (424.25,167.37) .. (424.25,169.52) -- (424.25,181.2) .. controls (424.25,183.35) and (422.51,185.09) .. (420.36,185.09) -- (378.72,185.09) .. controls (376.57,185.09) and (374.82,183.35) .. (374.82,181.2) -- cycle ;
%Rounded Rect [id:dp7239181546407791] 
\draw  [fill={rgb, 255:red, 118; green, 178; blue, 243 }  ,fill opacity=1 ] (375.04,209.49) .. controls (375.04,207.34) and (376.79,205.6) .. (378.94,205.6) -- (420.58,205.6) .. controls (422.73,205.6) and (424.47,207.34) .. (424.47,209.49) -- (424.47,221.17) .. controls (424.47,223.32) and (422.73,225.07) .. (420.58,225.07) -- (378.94,225.07) .. controls (376.79,225.07) and (375.04,223.32) .. (375.04,221.17) -- cycle ;
%Rounded Rect [id:dp8224553310993183] 
\draw  [fill={rgb, 255:red, 118; green, 178; blue, 243 }  ,fill opacity=1 ] (375.27,234.38) .. controls (375.27,232.23) and (377.01,230.49) .. (379.16,230.49) -- (420.8,230.49) .. controls (422.95,230.49) and (424.7,232.23) .. (424.7,234.38) -- (424.7,246.06) .. controls (424.7,248.21) and (422.95,249.96) .. (420.8,249.96) -- (379.16,249.96) .. controls (377.01,249.96) and (375.27,248.21) .. (375.27,246.06) -- cycle ;
%Rounded Rect [id:dp9009420338457748] 
\draw  [fill={rgb, 255:red, 118; green, 178; blue, 243 }  ,fill opacity=1 ] (374.82,270.72) .. controls (374.82,268.57) and (376.57,266.82) .. (378.72,266.82) -- (420.36,266.82) .. controls (422.51,266.82) and (424.25,268.57) .. (424.25,270.72) -- (424.25,282.4) .. controls (424.25,284.55) and (422.51,286.29) .. (420.36,286.29) -- (378.72,286.29) .. controls (376.57,286.29) and (374.82,284.55) .. (374.82,282.4) -- cycle ;
%Rounded Rect [id:dp35626725998469655] 
\draw  [fill={rgb, 255:red, 237; green, 153; blue, 255 }  ,fill opacity=1 ] (450.37,160.47) .. controls (450.37,155) and (454.8,150.57) .. (460.26,150.57) -- (489.96,150.57) .. controls (495.43,150.57) and (499.86,155) .. (499.86,160.47) -- (499.86,240.1) .. controls (499.86,245.57) and (495.43,250) .. (489.96,250) -- (460.26,250) .. controls (454.8,250) and (450.37,245.57) .. (450.37,240.1) -- cycle ;
%Rounded Rect [id:dp07904275623826162] 
\draw  [fill={rgb, 255:red, 215; green, 91; blue, 239 }  ,fill opacity=1 ] (520.47,169.86) .. controls (520.47,167.32) and (522.53,165.26) .. (525.07,165.26) -- (562.7,165.26) .. controls (565.24,165.26) and (567.3,167.32) .. (567.3,169.86) -- (567.3,183.67) .. controls (567.3,186.21) and (565.24,188.27) .. (562.7,188.27) -- (525.07,188.27) .. controls (522.53,188.27) and (520.47,186.21) .. (520.47,183.67) -- cycle ;
%Rounded Rect [id:dp26162024489281266] 
\draw  [fill={rgb, 255:red, 215; green, 91; blue, 239 }  ,fill opacity=1 ] (520.65,217.64) .. controls (520.65,215.1) and (522.71,213.04) .. (525.25,213.04) -- (562.88,213.04) .. controls (565.42,213.04) and (567.48,215.1) .. (567.48,217.64) -- (567.48,231.45) .. controls (567.48,233.99) and (565.42,236.05) .. (562.88,236.05) -- (525.25,236.05) .. controls (522.71,236.05) and (520.65,233.99) .. (520.65,231.45) -- cycle ;
%Rounded Rect [id:dp2701673600462684] 
\draw  [fill={rgb, 255:red, 251; green, 242; blue, 140 }  ,fill opacity=1 ] (588.39,169.77) .. controls (588.39,167.23) and (590.45,165.17) .. (592.99,165.17) -- (641.88,165.17) .. controls (644.42,165.17) and (646.48,167.23) .. (646.48,169.77) -- (646.48,183.58) .. controls (646.48,186.12) and (644.42,188.18) .. (641.88,188.18) -- (592.99,188.18) .. controls (590.45,188.18) and (588.39,186.12) .. (588.39,183.58) -- cycle ;
%Rounded Rect [id:dp07579344771850383] 
\draw  [fill={rgb, 255:red, 251; green, 242; blue, 140 }  ,fill opacity=1 ] (589.02,217.77) .. controls (589.02,215.23) and (591.08,213.17) .. (593.62,213.17) -- (642.5,213.17) .. controls (645.04,213.17) and (647.1,215.23) .. (647.1,217.77) -- (647.1,231.58) .. controls (647.1,234.12) and (645.04,236.18) .. (642.5,236.18) -- (593.62,236.18) .. controls (591.08,236.18) and (589.02,234.12) .. (589.02,231.58) -- cycle ;
%Shape: Circle [id:dp7459080545523045] 
\draw  [fill={rgb, 255:red, 246; green, 233; blue, 70 }  ,fill opacity=1 ] (667.53,176.24) .. controls (667.53,168.78) and (673.57,162.73) .. (681.03,162.73) .. controls (688.48,162.73) and (694.53,168.78) .. (694.53,176.24) .. controls (694.53,183.69) and (688.48,189.74) .. (681.03,189.74) .. controls (673.57,189.74) and (667.53,183.69) .. (667.53,176.24) -- cycle ;
%Shape: Circle [id:dp025445389116587336] 
\draw  [fill={rgb, 255:red, 246; green, 233; blue, 70 }  ,fill opacity=1 ] (667.53,224.46) .. controls (667.53,217) and (673.57,210.96) .. (681.03,210.96) .. controls (688.48,210.96) and (694.53,217) .. (694.53,224.46) .. controls (694.53,231.91) and (688.48,237.96) .. (681.03,237.96) .. controls (673.57,237.96) and (667.53,231.91) .. (667.53,224.46) -- cycle ;
%Straight Lines [id:da2934383880563707] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (429.85,200.15) -- (447.09,200.07) ;
\draw [shift={(450.09,200.05)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9884540313348926] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (499.71,224.92) -- (517.43,225.04) ;
\draw [shift={(520.43,225.06)}, rotate = 180.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9743005928093877] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (500.28,175.29) -- (517.52,175.21) ;
\draw [shift={(520.52,175.2)}, rotate = 179.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16704048651732673] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (567.51,224.92) -- (585.23,225.04) ;
\draw [shift={(588.23,225.06)}, rotate = 180.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8091985847611034] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (567.51,175.12) -- (585.23,175.24) ;
\draw [shift={(588.23,175.26)}, rotate = 180.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5333125016674019] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (646.81,224.32) -- (664.53,224.44) ;
\draw [shift={(667.53,224.46)}, rotate = 180.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45361190371392235] 
\draw [fill={rgb, 255:red, 174; green, 232; blue, 108 }  ,fill opacity=1 ]   (646.81,176.1) -- (664.53,176.22) ;
\draw [shift={(667.53,176.24)}, rotate = 180.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (75.33,157.33) node   [align=left] {\begin{minipage}[lt]{32.61pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathbf{x}_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (75.33,187.21) node   [align=left] {\begin{minipage}[lt]{32.61pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathbf{x}_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (74.83,206.89) node   [align=left] {\begin{minipage}[lt]{33.78pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vdots $
\end{center}

\end{minipage}};
% Text Node
\draw (75.33,233.59) node   [align=left] {\begin{minipage}[lt]{32.61pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathbf{x}_{T}$
\end{center}

\end{minipage}};
% Text Node
\draw (174.64,144.79) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{61.25pt}\setlength\topsep{0pt}
\begin{center}
PLM
\end{center}

\end{minipage}};
% Text Node
\draw (174.64,245.5) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{60.86pt}\setlength\topsep{0pt}
\begin{center}
Topic \\Model
\end{center}

\end{minipage}};
% Text Node
\draw (250.09,114.47) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{h}_{\texttt{[CLS]}}$
\end{center}

\end{minipage}};
% Text Node
\draw (250.31,139.36) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{h}_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (249.87,175.69) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{h}_{T}$
\end{center}

\end{minipage}};
% Text Node
\draw (250,153.86) node   [align=left] {\begin{minipage}[lt]{33.78pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vdots $
\end{center}

\end{minipage}};
% Text Node
\draw (250.7,213.97) node   [align=left] {\begin{minipage}[lt]{34.14pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{z}$
\end{center}

\end{minipage}};
% Text Node
\draw (251.01,238.86) node   [align=left] {\begin{minipage}[lt]{34.26pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{t}_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (250.38,275.19) node   [align=left] {\begin{minipage}[lt]{34.02pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{t}_{T}$
\end{center}

\end{minipage}};
% Text Node
\draw (250.5,253.36) node   [align=left] {\begin{minipage}[lt]{33.78pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vdots $
\end{center}

\end{minipage}};
% Text Node
\draw (325.12,144.69) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{64.14pt}\setlength\topsep{0pt}
\begin{center}
{\small Convolutional}\\{\small Layer}
\end{center}

\end{minipage}};
% Text Node
\draw (325.12,245.75) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{65.41pt}\setlength\topsep{0pt}
\begin{center}
{\small Convolutional}\\{\small Layer}
\end{center}

\end{minipage}};
% Text Node
\draw (399.76,114.13) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{u}_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (399.98,139.02) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{u}_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (399.54,175.36) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{u}_{S}$
\end{center}

\end{minipage}};
% Text Node
\draw (399.66,153.53) node   [align=left] {\begin{minipage}[lt]{33.78pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vdots $
\end{center}

\end{minipage}};
% Text Node
\draw (399.76,215.33) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{r}_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (399.98,240.22) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{r}_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (399.54,276.57) node   [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
$ $$\displaystyle \mathbf{r}_{S}$
\end{center}

\end{minipage}};
% Text Node
\draw (399.66,254.73) node   [align=left] {\begin{minipage}[lt]{33.78pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vdots $
\end{center}

\end{minipage}};
% Text Node
\draw (474.14,200.24) node  [rotate=-90] [align=left] {\begin{minipage}[lt]{67.94pt}\setlength\topsep{0pt}
\begin{center}
Attention \\Layer
\end{center}

\end{minipage}};
% Text Node
\draw (543.88,176.76) node   [align=left] {\begin{minipage}[lt]{31.37pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathbf{c}_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (544.53,224.45) node   [align=left] {\begin{minipage}[lt]{32.01pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \mathbf{c}_{L}$
\end{center}

\end{minipage}};
% Text Node
\draw (543.75,197.03) node   [align=left] {\begin{minipage}[lt]{32.03pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vdots $
\end{center}

\end{minipage}};
% Text Node
\draw (617.52,176.68) node   [align=left] {\begin{minipage}[lt]{39.83pt}\setlength\topsep{0pt}
\begin{center}
FCL$\displaystyle _{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (617.86,224.68) node   [align=left] {\begin{minipage}[lt]{40.3pt}\setlength\topsep{0pt}
\begin{center}
FCL$\displaystyle _{L}$
\end{center}

\end{minipage}};
% Text Node
\draw (681.03,176.24) node   [align=left] {\begin{minipage}[lt]{18.36pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle y'_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (617.09,197.48) node   [align=left] {\begin{minipage}[lt]{38.78pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vdots $
\end{center}

\end{minipage}};
% Text Node
\draw (681.76,197.28) node   [align=left] {\begin{minipage}[lt]{32.5pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \vdots $
\end{center}

\end{minipage}};
% Text Node
\draw (681.03,224.46) node   [align=left] {\begin{minipage}[lt]{18.36pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle y'_{L}$
\end{center}

\end{minipage}};


\end{tikzpicture}

